BEM solution of delamination problems using an interface damage and plasticity model

The problem of quasistatic and rate-independent evolution of elastic-plastic-brittle delamination at small strains is considered. Delamination processes for linear elastic bodies glued by an adhesive to each other or to a rigid outer surface are studied. The energy amounts dissipated in fracture Mode I (opening) and Mode II (shear) at an interface may be different. A concept of internal parameters is used here on the delaminating interfaces, involving a couple of scalar damage variable and a plastic tangential slip with kinematic-type hardening. The so-called energetic solution concept is employed. An inelastic process at an interface is devised in such a way that the dissipated energy depends only on the rates of internal parameters and therefore the model is associative. A fully implicit time discretization is combined with a spatial discretization of elastic bodies by the BEM to solve the delamination problem. The BEM is used in the solution of the respective boundary value problems, for each subdomain separately, to compute the corresponding total potential energy. Sample problems are analysed by a collocation BEM code to illustrate the capabilities of the numerical procedure developed.

==> d1svg_.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'd1svg_.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{412.021875pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.22732501)%
    \put(0,0){\includegraphics[width=\unitlength]{d1svg_.eps}}%

    \put(1.00,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.04,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.15,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GN$\end{minipage}}}%
    \put(0.45,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.7,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0.85,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GD$\end{minipage}}}%
    \put(-0.09,0.055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GN$\end{minipage}}}%
    \put(-0.02,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $h$\end{minipage}}}%
    \put(0.06,-0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GC$\end{minipage}}}%
    \put(0.4,-0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $L_c$\end{minipage}}}%
    \put(0.78,-0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GN$\end{minipage}}}%
  \end{picture}%
\endgroup


==> modified.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modified.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{403pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.215881)%
    \put(0,0){\includegraphics[width=\unitlength]{modified.eps}}%

    \put(1.00,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.04,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.4,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GN_h$\end{minipage}}}%
    \put(0.85,0.055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GN_n$\end{minipage}}}%
    \put(-0.07,0.055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GD$\end{minipage}}}%
    \put(0.01,-0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GN_h$\end{minipage}}}%
    \put(0.4,-0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GC$\end{minipage}}}%
    \put(0.77,-0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\GN_h$\end{minipage}}}%
  \end{picture}%
\endgroup


==> stif.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stif.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{321.791016pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.29877232)%
    \put(0,0){\includegraphics[width=\unitlength]{stif.eps}}%

    \put(-0.1,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright (a) \end{minipage}}}%
    \put(0.11,1.3){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\sigma_n$\end{minipage}}}%
    \put(-0.075,1.2){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\sigma_{n,{\rm crit}}$\end{minipage}}}%
    \put(0.92,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\JUMP{u}{\rm n}$\end{minipage}}}%
    \put(0.53,1.12){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright slope $=\kappa_{\rm n}$\end{minipage}}}%
    \put(0.53,0.96){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright area $=\GIC$\end{minipage}}}%
    \put(0.25,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\JUMP{u}{\rm n,{\rm crit}}$\end{minipage}}}%

    \put(-0.1,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright (b) \end{minipage}}}%
    \put(0.11,0.60){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\sigma_t$\end{minipage}}}%
    \put(-0.07,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\sigma_{t,{\rm crit}}$\end{minipage}}}%
    \put(-0.09,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\sigma_{t,{\rm yield}}$\end{minipage}}}%
    \put(-0.1,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright area $\newline\,\,\,\,\,\,\, =\GIIC$\end{minipage}}}%
    \put(0.9,0.00){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.247221965\unitlength}\raggedright $\JUMP{u}{\rm t}$\end{minipage}}}%
    \put(-0.07,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\kappa_{_{\rm H}}\pi_{_{\rm II}}$\end{minipage}}}%
    \put(0.85,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright slope $=\kappa_{\rm t}$\end{minipage}}}%
    \put(0.95,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright slope $=\frac{\kappa_{\rm t}\kappa_{_{\rm H}}}{\kappa_{\rm t}{+}\kappa_{_{\rm H}}}$\end{minipage}}}%
    \put(0.25,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\JUMP{u}{\rm t,\rm yield}$\end{minipage}}}%
    \put(0.65,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24722196\unitlength}\raggedright $\JUMP{u}{\rm t,\rm crit}$\end{minipage}}}%
  \end{picture}%
\endgroup

